Meeting the Cool Neighbors III: Spectroscopy of Northern NLTT Stars

We present initial results of an all-sky search for late-type dwarfs within 20 pc of the Sun using the New Luyten Two-Tenths (NLTT) catalog cross-referenced with the 2-Micron All Sky Survey (2MASS) database. The results were obtained with low-resolution optical spectroscopic follow-up of candidate nearby-stars as a preliminary test of our methodology. M_J, derived using spectral indices, and 2MASS J are used to estimate distances. Out of the 70 objects observed, 28 are identified as previously unrecognized objects within 25 pc of the Sun, and up to 19 of these are within 20 pc. One, LP 647-13 is an M9-type dwarf at 10.5 pc making it one of the four closest M9 dwarfs currently known. We also discuss the chromospheric activity of the observed dwarfs.

==> (inline-0) <==
\begin{deluxetable}{ccccrccrrrrccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
%\tablenum{3}
\tablecolumns{16}
\tablecaption{Previously Known Objects in Our Sample of NLTT Targets.} 

\tablehead{
\colhead{LP/NLTT}   &  \colhead{Other}  &  \colhead{$\alpha$} &   \colhead{$\delta$} &     \colhead{M$_V$}   &   \colhead{Ref$_V$} & \colhead{$M_J$} &  \colhead{$m_r$} &  \colhead{$J$}    &  \colhead{$H$}   &  \colhead{$K_s$} &  \colhead{d}     & \colhead{Ref$_{\pi}$} & \colhead{Ref$_{ph}$} & \colhead{Sp.}  & \colhead{Ref$_{sp}$}\\
\colhead{Name}      &  \colhead{Name}   &  \colhead{(J2000)}  &   \colhead{}         &     \colhead{}        &   \colhead{}        & \colhead{}      &  \colhead{}      &  \colhead{}     &  \colhead{}    &  \colhead{}      &  \colhead{(pc)}  & \colhead{}            &  \colhead{}          & \colhead{Type} &  \colhead{}}
\startdata
%LP Name &            Other Name &      RA (2000) &    DEC &            M_V &             M_J &           m_r & J &     H &          K &     d (pc) &        ref &     sp ty &ref \\
292- 67 &            LHS 112 &        00 20 29.22 & \phs33 05 08.28  &  15.57 &  2 &$ 9.81\pm0.10$ &    15.2 & 10.312  &  9.734   &  9.347   &$ 12.6\pm0.6  $ & 1 &       & M5.5  & 2 \\
349- 25 &              &              00 27 55.91 & \phs22 19 32.89  &\nodata &    &$10.99\pm0.36$ &    17.0 & 10.608  &  9.970   &  9.561   &$  8.5\pm1.4  $ &   & 3     & M8.0  & 3 \\
766- 87\tablenotemark{a} & LHS 1146 & 00 46 20.44 & $-$19 24 43.95   &\nodata &    &$10.30\pm0.17$ &    18.2 & 12.694  & 12.094   & 11.711   &$ 30.2\pm2.3  $ &   & 4     & M6.0  & 4 \\
BD+22 176B\tablenotemark{b}&GL 53.1B& 01 07 38.52 &  \phs22 57 21.91 &  12.01 & 12 &$ 7.90\pm0.05$ &  \nodata&  9.494  &  8.899   &  8.693   &$ 20.8\pm0.5  $ & 5 &       & M3.0  & 6 \\
768- 26 &            GL 65B &         01 39 01.21 & $-$17 57 02.62   &  15.60 &  6 &$ 9.21\pm0.03$ &    12.2 &  6.302  &  5.685   &  5.358   &$  2.62\pm0.04$ & 7 &       & M5.5  & 6 \\
768- 27 &            GL 65A &         01 39 01.21 & $-$17 57 02.62   &  15.47 &  6 &$ 9.21\pm0.03$ &    12.7 &  6.302  &  5.685   &  5.358   &$  2.62\pm0.04$ & 7 &       & M5.5  & 6 \\
468-199\tablenotemark{a}&LHS 1294 &   01 45 45.29 &  \phs13 06 00.39 &\nodata &    &$ 6.65\pm0.16$ &    18.0 & 12.783  & 12.088   & 11.755   &$168.9\pm12.2$  &   & 4     & M1.5  & 4 \\
30- 55 &             G 245-040 &      02 01 54.02 &  \phs73 32 32.13 &  13.87 &  2 &$ 9.11\pm0.68$ &    14.1 &  9.252  &  8.669   &  8.382   &$ 11.2\pm3.4  $ &   & 2     & M4.5  & 2 \\
469-118\tablenotemark{c} & &          02 08 12.22 &  \phs15 08 43.23 &  13.37 &  4 &     \nodata   &    14.4 & \nodata & \nodata  & \nodata  &  \nodata       &   &       & M4.5  & 4 \\
245- 10 &            LHS 1378 &       02 17 09.93 &  \phs35 26 33.03 &  15.88 &  2 &$ 9.88\pm0.02$ &    14.7 &  9.965  &  9.355   &  8.974   &$ 10.4\pm0.1  $ & 8 &       & M5.0  & 2 \\
245- 18 &            G 074-015 &      02 20 25.24 &  \phs37 47 30.68 &  10.92 &  2 &$ 7.30\pm0.68$ &    17.0 &  8.954  &  8.312   &  8.098   &$ 22.5\pm6.8  $ &   & 2     & M2.5  & 2 \\
411-  6 &            LHS 1443 &       02 46 34.85 &  \phs16 25 11.44 &  15.98 &  6 &$10.09\pm0.22$ &    16.1 & 10.971  & 10.518   & 10.159   &$ 15.1\pm1.5  $ & 6 &       & M6.0  & 6 \\
412- 31 &              &              03 20 59.65 &  \phs18 54 23.26 &\nodata &    &$11.39\pm0.35$ &    17.6 & 11.744  & 11.043   & 10.572   &$ 11.9\pm1.9  $ & 9 &       & M9.0  & 3 \\
356-770 &              &              03 30 05.07 &  \phs24 05 28.25 &\nodata &    &$10.83\pm0.36$ &    18.1 & 12.357  & 11.745   & 11.361   &$ 20.5\pm3.4  $ &   & 3     & M7.0  & 3 \\
413- 53 &              &              03 50 57.37 &  \phs18 18 06.54 &\nodata &    &$11.45\pm0.36$ &    19.2 & 12.951  & 12.222   & 11.763   &$ 20.2\pm3.3  $ &   & 3     & M9.0  & 3 \\
593- 68 &            LHS 1604 &       03 51 00.03 &  \phs00 52 44.11 &  17.19 &  6 &$10.43\pm0.06$ &    16.5 & 11.262  & 10.592   & 10.191   &$ 14.7\pm0.4  $ & 8 &       & M6.0  & 2 \\
  &                  GJ 1072 &        04 50 50.83 &  \phs22 07 22.49 &  14.48 &  6 &$ 9.12\pm0.05$ &    14.7 &  9.863  &  9.339   &  8.998   &$ 14.1\pm0.3  $ & 7 &       & M5.0  & 2 \\
759- 17 &              &              22 02 11.26 & $-$11 09 45.98   &\nodata &    &      \nodata  &    17.8 & 12.364  & 11.714   & 11.357   &  \nodata       &   &       & M6.5  & 3 \\
759- 25 &            BRI 2202-1119 &  22 05 35.76 & $-$11 04 28.71   &\nodata &    &$ 9.81\pm0.31$ &    16.7 & 11.682  & 11.060   & 10.726   &$ 23.9\pm3.4  $ &   & 10    &\nodata&   \\
699- 43\tablenotemark{d}&LHS 3762 &   22 08 39.06 & $-$08 14 33.37   &\nodata &    &$ 9.98\pm0.20$ &    17.9 & 12.645  & 12.099   & 11.730   &$ 34.2\pm3.2  $ &   & 4, 11 & M5.0  & 4 \\
759- 82 &            Gl 852A &        22 17 18.99 & $-$08 48 12.08   &  13.31 &  2 &$ 8.93\pm0.13$ &    14.0 &  9.010  &  8.463   &  8.173   &$ 10.4\pm0.6  $ & 7 &       & M4.0  & 2 \\
760-  3 &            LHS 523 &        22 28 54.40 & $-$13 25 17.86   &  16.96 &  6 &$10.60\pm0.12$ &    16.1 & 10.780  & 10.231   &  9.846   &$ 10.9\pm0.6  $ & 8 &       & M6.5  & 6 \\
460- 44 &              &              22 35 49.07 &  \phs18 40 29.93 &\nodata &    &$11.25\pm0.36$ &    17.9 & 12.458  & 11.826   & 11.333   &$ 17.7\pm2.9  $ &   & 3     & M7.0  & 3 \\
345- 18 &              &              22 55 58.45 &  \phs28 22 46.65 &\nodata &    &      \nodata  &    17.3 & 12.554  & 11.935   & 11.538   &  \nodata       &   &       & M6.0  & 3 \\
402- 58 &              &              23 36 43.93 &  \phs21 53 38.67 &\nodata &    &$11.01\pm0.36$ &    18.1 & 12.761  & 12.101   & 11.708   &$ 22.7\pm3.7  $ &   & 3     & M7.0  & 3 \\
R 248 &              Gl 905 &         23 41 55.00 &  \phs44 10 40.80 &  14.78 &  2 &$ 9.40\pm0.01$ &    12.7 &  6.90   &  6.252   &  5.934   &$  3.17\pm0.02$ & 7 &       & M5.0  & 2 \\
523- 55 &              &              23 49 48.99 &  \phs12 24 38.76 &\nodata &    &$11.01\pm0.36$ &    18.4 & 12.615  & 11.952   & 11.562   &$ 21.2\pm3.5  $ &   & 3     & M8.0  & 3 \\
348- 11 &              &              23 58 29.03 &  \phs27 02 05.71 &\nodata &    &      \nodata  &    17.7 & 12.759  & 12.078   & 11.699   &  \nodata       &   &       & M6.0  & 3 \\
\enddata
\tablenotetext{a}{Used TiO~5 and CaH~2 indices and our calibrations to find $M_J$ and distance.}
\tablenotetext{b}{Distance based on trigonometric parallax for companion, GL 53.1A}
\tablenotetext{c}{The system made up of two NLTT objects, LP~469-118 and its close companion G 035-027, are unresolved by 2MASS and the photometry is not reliable.}
\tablenotetext{d}{Used TiO~5 and CaH~2 indices and our calibrations to find $M_J$ and a distance estimate.  Final estimate is average of this value with estimates based on optical photometry}
\tablecomments{
Column 1 lists the designation from the NLTT catalog.  Identifiers without prefixes are Luyten-Palomar (LP) Survey numbers.  Other identifiers are R=Ross and BD=Bonner Durchmusterung. 
Column 2 lists alternate designations.  
Columns 3 and 4 list the position of the 2MASS source.
Column 5 lists $M_V$ and Column 6 gives the source.
Column 7 gives the value of $M_J$ obtained using our distance estimates.  
Column 8 lists the $m_r$ given in the NLTT.  
Columns 9-11 list the infrared photometry from 2MASS. 
Column 12 lists the distance estimates, and Column 13 and 14 give the source of the trigonometric parallax or photometry upon which the distance estimate is based.
Column 15 lists the spectral type and Column 16 gives the source.
}
\tablerefs{(1)~\citet{usno85}; (2)~PMSU1; (3)~\citet{NN}; (4)~\citet{LHS}; (5)~\citet{hip}; (6)~\citet{gliese}; (7)~\citet{usno80};
 (8)~\citet{monet}; (9)~\citet{dahn}; (10)~\citet{tinney}; (11)~\citet{mnras}; (12)~\citet{weis}.}
\label{known}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccrrrrccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
%\tablenum{1}
\tablecolumns{15}
\setlength{\tabcolsep}{0.060in}
\tablecaption{Data for Targets Included in NLTT Sample~1.}

\tablehead{
\colhead{NLTT/LP}   &  \colhead{Other}  &  \colhead{$\alpha$}       &   \colhead{$\delta$}            &     \colhead{$m_r$}  &  \colhead{$J$}     &  \colhead{$H$}    &  \colhead{$K_s$}     &  \colhead{$M_J$(TiO 5)}         &  \colhead{$M_J$(CaH 2)} & \colhead{$M_J$(CaOH)}  &  \colhead{$M_J$} &\colhead{d$_{ph}$} & \colhead{Sp.} & \colhead{20}\\
\colhead{Name}   &  \colhead{Name}  &  \colhead{(J2000)}       &   \colhead{}            &     \colhead{}  &  \colhead{}     &  \colhead{}    &  \colhead{}     &  \colhead{}         &  \colhead{} & \colhead{}  &  \colhead{} &\colhead{(pc)} & \colhead{Type} & \colhead{pc?}}

\startdata
%LP Name &             Other Name &           RA (J2000) &      DEC &         m_r & J &     H &     K &          M_J(TiO5) &                         M_J(CaH2) &                         M_J(CaOH) &                         M_J &        d_ph &                     Sp. Type &20 pc \\
405-  5 &             LHS 1060 &                  00 21 16.44 & \phs18 43 56.02 &15.7 &11.352 &10.758 &10.400  &$ 9.86\pm0.19$  &                   $ 9.47\pm0.19$ &                   $ 9.68\pm0.28$ &                 $ 9.67\pm0.20$ &  $ 21.8\pm2.0$ &             M5.0 &  ? \\
645- 53 &               &                         00 35 44.13 &$-$05 41 10.20   &14.9 &10.717 &10.084 & 9.716  &$ 9.65\pm0.19$  &                   $ 9.07\pm0.19$\tablenotemark{a} &  $ 9.39\pm0.28$ &                 $ 9.37\pm0.27$ &  $ 18.8\pm2.3$ &             M5.0 &  Y \\
647- 13 &               &                         01 09 51.17 &$-$03 43 26.41   &17.9 &11.695 &10.921 &10.418  &  \nodata       &                     \nodata      &                     \nodata      &                   \nodata      &  $ 10.5\pm3.0$\tablenotemark{e} & M9.0 &  Y \\
467- 17 &               &                         01 12 00.03 & \phs15 02 17.20 &16.9 &11.928 &11.321 &10.965  &$ 9.89\pm0.19$  &                   $ 9.27\pm0.19$ &                   $ 9.37\pm0.28$ &                 $ 9.54\pm0.30$ &  $ 30.3\pm4.1$ &             M5.5 &  N \\
768-113 &             G 272-43 &                  01 33 58.01 &$-$17 38 23.63   &13.7 & 8.876 & 8.268 & 8.003  &$ 7.63\pm0.35$  &                   $ 7.55\pm0.33$ &                   $ 7.80\pm0.32$\tablenotemark{a} &$ 7.67\pm0.22$ &  $ 17.5\pm1.8$ &             M3.5 &  Y \\
352- 79 &               &                         02 03 28.65 & \phs21 34 16.95 &16.7 &11.634 &11.027 &10.700  &$ 9.72\pm0.19$  &                   $ 9.57\pm0.19$ &                   $ 9.01\pm0.28$\tablenotemark{a} &$ 9.52\pm0.33$ &  $ 26.7\pm4.0$ &             M5.0 &  N \\
649- 72 &             LHS 1363 &                  02 14 12.51 &$-$03 57 43.35   &15.5 &10.472 & 9.839 & 9.466  &$ 9.96\pm0.19$  &                   $ 9.57\pm0.19$ &                   $ 9.52\pm0.28$ &                 $ 9.72\pm0.23$ &  $ 14.2\pm1.5$ &             M5.5 &  Y \\
649- 93 &               &                         02 18 57.89 &$-$06 17 49.73   &19.2 &12.920 &12.186 &11.860  &$10.19\pm0.19$  &                   $ 9.71\pm0.19$ &                   $ 7.66\pm0.32$\tablenotemark{c} &$ 9.95\pm0.28$ &  $ 39.6\pm5.0$ &             M6.0 &  N \\
  &                   G 75-35 &                   02 41 15.11 &$-$04 32 17.75   &14.2 & 9.181 & 8.566 & 8.269  &$ 8.99\pm0.19$  &                   $ 8.82\pm0.19$ &                   $ 9.08\pm0.28$ &                 $ 8.94\pm0.16$ &  $ 11.2\pm0.8$ &             M4.0 &  Y \\
  &                     &                                     &                 &     &       &       &        &$ 7.94\pm0.35$  &                   $ 7.89\pm0.33$ &                   $ 8.14\pm0.32$ &                 $ 8.00\pm0.22$ &  $ 17.3\pm1.8$ &               &       \\
651- 17 &             LHS 1450 &                  02 50 02.39 &$-$08 08 41.88   &16.5 &11.878 &11.226 &10.850  &$ 9.96\pm0.19$  &                   $ 9.54\pm0.19$ &                   $ 9.66\pm0.28$ &                 $ 9.73\pm0.22$ &  $ 27.0\pm2.7$ &             M5.5 &  N \\
299- 15 &               &                         03 05 07.86 & \phs27 42 27.94 &16.3 &11.602 &11.023 &10.636  &$ 9.55\pm0.19$  &                   $ 9.41\pm0.19$ &                   $ 9.15\pm0.28$\tablenotemark{a} &$ 9.42\pm0.20$ &  $ 27.4\pm2.6$ &             M5.0 &  N \\
888- 18 &               &                         03 31 30.26 &$-$30 42 38.19   &18.2 &11.371 &10.699 &10.276  &$10.21\pm0.19$  &                   $ 9.86\pm0.19$ &                   $ 6.82\pm0.32$\tablenotemark{c} &$10.03\pm0.22$ &  $ 18.6\pm1.9$ &             M6.0 &  Y \\
247- 56 &               &                         03 38 18.63 & \phs38 28 56.03 &17.0 &11.962 &11.338 &11.003  &$ 9.79\pm0.19$  &                   $ 9.44\pm0.19$ &                   $ 9.43\pm0.28$ &                 $ 9.58\pm0.21$ &  $ 30.0\pm2.9$ &             M5.0 &  N \\
31-301\tablenotemark{d} &G 221-27 &               04 05 57.40 & \phs71 16 41.00 &13.9 & 9.542 & 8.983 & 8.716  &$ 8.88\pm0.19$  &                   $ 8.55\pm0.19$ &                   $ 8.71\pm0.28$ &                 $ 8.72\pm0.18$ &  $ 14.7\pm1.2$ &             M4.0 &  Y \\
  &                     &                                     &                 &     &       &       &        &$ 7.86\pm0.35$  &                   $ 7.66\pm0.33$ &                   $ 7.76\pm0.32$ &                 $ 7.76\pm0.21$ &  $ 22.9\pm2.2$ &                  &    \\
31-302\tablenotemark{d}&  &                       04 05 56.50 & \phs71 16 38.55 &15.1 &10.125 & 9.547 & 9.234  &$ 9.66\pm0.19$  &                   $ 9.58\pm0.19$ &                   $ 9.67\pm0.28$ &                 $ 9.63\pm0.13$ &  $ 12.6\pm0.7$ &             M5.0 &  Y \\
714- 37 &               &                         04 10 48.10 &$-$12 51 42.17   &15.1 &11.060 &10.469 &10.015  &$ 9.90\pm0.19$  &                   $ 9.45\pm0.19$ &                   $ 9.46\pm0.28$ &                 $ 9.63\pm0.24$ &  $ 19.4\pm2.1$ &             M5.5 &  Y \\
890-  2\tablenotemark{f} &               &                         04 13 39.81 &$-$27 04 29.14   &18.4 &12.214 &11.578 &11.190  &$10.13\pm0.19$  &                   $ 9.92\pm0.19$ &                   $ 9.63\pm0.28$ &                 $ 9.95\pm0.24$ &  $ 28.5\pm3.1$ &             M6.0 &  N \\
775- 31 &               &                         04 35 16.14 &$-$16 06 57.52   &17.4 &10.396 & 9.780 & 9.336  &$10.26\pm0.19$  &                   $10.18\pm0.19$ &                   $ 9.78\pm0.28$ &                 $10.14\pm0.24$ &  $ 11.3\pm1.3$ &             M6.0 &  Y \\
415-302 &             LHS 1690 &                  04 39 31.60 & \phs16 15 44.85 &15.0 &10.120 & 9.539 & 9.187  &$ 9.86\pm0.19$  &                   $ 9.51\pm0.19$ &                   $ 9.67\pm0.28$ &                 $ 9.68\pm0.19$ &  $ 12.3\pm1.1$ &             M5.0 &  Y \\
655- 48 &             1RXS                  &     04 40 23.27 &$-$05 30 08.29   &16.4 &10.681 & 9.985 & 9.557  &$10.00\pm0.19$  &                   $ 9.85\pm0.19$ &                   $ 9.19\pm0.28$ &                 $ 9.79\pm0.37$ &  $ 15.3\pm2.6$ &             M6.0 &  Y \\
716- 10 &               &                         04 52 04.01 &$-$10 58 21.87   &15.5 &10.488 & 9.956 & 9.612  &$ 9.95\pm0.19$  &                   $ 9.40\pm0.19$ &                   $ 9.93\pm0.28$ &                 $ 9.72\pm0.28$ &  $ 14.3\pm1.8$ &             M5.5 &  Y \\
396- 18 &               &                         21 02 47.01 & \phs22 37 12.05 &16.1 &11.119 &10.582 &10.342  &$ 9.08\pm0.19$  &                   $ 8.53\pm0.19$ &                   $ 8.76\pm0.28$ &                 $ 8.79\pm0.26$ &  $ 29.4\pm3.5$ &             M4.5 &  N \\
  &                     &                                     &                 &     &       &       &        &$ 8.01\pm0.35$  &                   $ 7.64\pm0.33$ &                   $ 7.81\pm0.32$ &                 $ 7.81\pm0.24$ &  $ 46.2\pm5.1$ &               &       \\
397- 10 &               &                         21 16 06.29 & \phs22 38 46.28 &17.3 &11.787 &11.290 &10.815  &$10.10\pm0.19$  &                   $ 9.81\pm0.19$ &                   $ 9.57\pm0.28$ &                 $ 9.88\pm0.25$ &  $ 24.2\pm2.8$ &             M5.5 &  N \\
817- 54 &               &                         21 29 23.39 &$-$18 55 07.48   &15.9 &11.271 &10.656 &10.288  &$ 9.64\pm0.19$  &                   $ 9.39\pm0.19$ &                   $ 9.52\pm0.28$ &                 $ 9.51\pm0.16$ &  $ 22.5\pm1.6$ &             M5.0 &  N \\
698- 2 &                &                         21 32 29.74 &$-$05 11 58.62   &16.6 &11.439 &10.715 &10.385  &$ 9.86\pm0.19$  &                   $ 9.42\pm0.19$ &                   $ 9.33\pm0.28$ &                 $ 9.58\pm0.26$ &  $ 23.7\pm2.8$ &             M5.5 &  N \\
638- 50 &               &                         21 51 27.01 &$-$01 27 14.32   &16.2 &11.309 &10.746 &10.380  &$ 9.82\pm0.19$  &                   $ 9.64\pm0.19$ &                   $ 9.61\pm0.28$ &                 $ 9.71\pm0.15$ &  $ 21.0\pm1.5$ &             M5.0 &  ? \\
288- 40 &               &                         22 36 01.58 & \phs36 55 51.34 &18.2 &12.155 &11.552 &11.286  &$ 9.44\pm0.19$  &                   $ 9.10\pm0.19$\tablenotemark{a} &  $ 9.43\pm0.28$ &                 $ 9.30\pm0.20$ &  $ 37.4\pm3.4$ &             M4.5 &  N \\
521- 18 &             LHS 3856 &                  22 48 22.45 & \phs12 32 10.54 &15.9 &11.206 &10.627 &10.226  &$ 9.81\pm0.19$  &                   $ 9.54\pm0.19$ &                   $ 9.42\pm0.28$ &                 $ 9.63\pm0.20$ &  $ 20.8\pm1.9$ &             M5.5 &  ? \\
401- 10 &               &                         22 54 11.11 & \phs25 27 56.48 &16.5 &11.629 &11.030 &10.695  &$ 9.90\pm0.19$  &                   $ 9.81\pm0.19$ &                   $ 9.23\pm0.28$ &                 $ 9.74\pm0.32$ &  $ 24.2\pm3.5$ &             M5.5 &  N \\
701- 59 &               &                         23 01 50.86 &$-$05 39 55.50   &17.5 &11.312 &10.691 &10.415  &$ 7.71\pm0.35$\tablenotemark{a} &   $ 7.38\pm0.33$ &                   $ 7.23\pm0.32$ &                 $ 7.43\pm0.28$ &  $ 60.3\pm7.7$ &             M4.0 &  N \\
934- 33 &               &                         23 22 23.63 &$-$27 25 44.46   &16.4 &11.594 &11.053 &10.752  &$ 9.90\pm0.19$  &                   $ 9.71\pm0.19$ &                   $ 9.07\pm0.28$\tablenotemark{b} &$ 9.80\pm0.16$ &  $ 22.9\pm1.7$ &             M5.5 &  N \\
878- 90 &             G 275-42 &                  23 23 36.58 &$-$22 32 15.87   &15.3 &11.039 &10.441 & 9.960  &$ 7.22\pm0.35$  &                   $ 7.14\pm0.33$ &                   $ 7.38\pm0.32$ &                 $ 7.25\pm0.22$ &  $ 57.4\pm5.7$ &             M3.0 &  N \\
763- 38 &               &                         23 37 14.93 &$-$08 38 08.16   &18.0 &12.246 &11.603 &11.206  & \nodata        &                     \nodata      &                     \nodata      &                   \nodata      &  $ 20.0\pm3.0$\tablenotemark{e} &  M7.0 &  ? \\
763-  3 &               &                         23 37 38.31 &$-$12 50 27.60   &16.7 &11.461 &10.851 &10.427  &$10.00\pm0.19$  &                   $ 9.74\pm0.19$ &                   $ 9.52\pm0.28$ &                 $ 9.81\pm0.23$ &  $ 21.5\pm2.3$ &             M5.5 &  ? \\
239- 52 &               &                         23 47 20.64 & \phs42 38 08.19 &16.2 &10.942 &10.353 &10.094  &$ 9.62\pm0.19$  &                   $ 9.15\pm0.19$\tablenotemark{a} &  $ 9.38\pm0.28$ &                 $ 9.38\pm0.23$ &  $ 20.6\pm2.2$ &             M5.0 &  ? \\
\enddata
\tablenotetext{a}{This predicted value of $M_J$ is double-valued and the result closest to the predictions based on other indices was used as our estimate $M_J$.}
\tablenotetext{b}{This predicted value of $M_J$ is double-valued and both predictions are more than 3$\sigma$ from either of the other predictions.  Neither are incorporated in calculating the final value $M_J$.}
\tablenotetext{c}{This value is more than 3$\sigma$ from either of the other predictions and was not used to estimate $M_J$.}
\tablenotetext{d}{LP~31-301 and LP~31-302 form a wide binary system with a separation of 5\arcsec.  
The bandstrength indices measured for the brighter star fall in the ambiguous range, and we quote two distances estimates.
The distance derived for the fainter star, LP~31-302, is consistent with the shorter distance of $14.7\pm1.2$ pc.}
\tablenotetext{e}{See text for explanation of distance estimate.}
\tablenotetext{f}{Also identified by \citet{NN4}.}
\tablecomments{
Column 1 lists the designation from the NLTT catalog.  Identifiers without prefixes are Luyten-Palomar (LP) Survey numbers.
Column 2 lists alternate designations.  
Columns 3 and 4 list the position of the 2MASS source.  
Column 5 lists the $m_r$ given in the NLTT.  
Columns 6-8 list the infrared photometry from 2MASS. 
Columns 9-11 give the predicted $M_J$ based on the spectral indices TiO 5, CaH 2, and CaOH. 
Column 12 gives our final estimate of $M_J$.
Column 13 gives the distance estimates.
Column 14 gives the spectral type.
Column 15 indicates whether the object lies within our distance limit of 20 pc (Y), within 1$\sigma$ of the boundary (?), or beyond the limit (N).
}
\label{yes}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccrrrrcccccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
%\tablenum{2}
\tablecolumns{14}
\setlength{\tabcolsep}{0.060in}
\tablecaption{Data for Targets Not Included in NLTT Sample~1.}

\tablehead{
\colhead{NLTT/LP}   &  \colhead{Other}  &  \colhead{$\alpha$}       &   \colhead{$\delta$}            &     \colhead{$m_r$}  &  \colhead{$J$}     &  \colhead{$H$}    &  \colhead{$K_s$}     &  \colhead{$M_{J}$(TiO 5)}         &  \colhead{$M_J$(CaH 2)} & \colhead{$M_J$(CaOH)} &  \colhead{$M_J$} &\colhead{d$_{ph}$} & \colhead{Sp.}\\
\colhead{Name}   &  \colhead{Name}  &  \colhead{(J2000)}       &   \colhead{}            &     \colhead{}  &  \colhead{}     &  \colhead{}    &  \colhead{}     &  \colhead{}         &  \colhead{} & \colhead{}  &  \colhead{} &\colhead{(pc)} & \colhead{Type}
}
\startdata
%LP Name &               Other Name &     RA (J2000) &        DEC &           m_r & J &     H &     K &           M_J(TiO5) &                         M_J(CaH2) &                           M_J(CaOH) &                           M_J &              d_ph &           Sp. Typ
704- 48 &                 &                   00 06 47.47 &    $-$08 52 35.22   &17.0 &11.970 &11.409 &11.059 &$10.27\pm0.19$ &                  $ 10.15\pm0.19$ &                    $ 10.27\pm0.28$ &                 $ 10.22\pm0.13$ & $ 22.4\pm1.4$ & M6.0 \\  
880-442\tablenotemark{d} & G 267-33 &         00 07 22.50 &    $-$29 35 17.00   &14.8 &11.285 &10.745 &10.518 &$ 8.70\pm0.19$ &                  $  8.50\pm0.19$ &                    $  8.80\pm0.28$ &                 $  8.64\pm0.17$ & $ 33.9\pm2.7$ & M3.5 \\  
  &                       &                               &                     &     &       &       &       &$ 7.72\pm0.35$ &                  $  7.62\pm0.33$ &                    $  7.85\pm0.32$ &                 $  7.73\pm0.21$ & $ 51.6\pm5.0$ &      \\
880-441\tablenotemark{d} &  &                 00 07 22.50 &    $-$29 35 25.67   &18.0 &13.017 &12.481 &12.135 &$10.11\pm0.19$ &                  $  9.64\pm0.19$ &                    $ 10.86\pm0.28$ &                 $ 10.06\pm0.52$ & $ 40.1\pm9.4$ & M5.5 \\  
824-383\tablenotemark{i} &                 &                   00 12 27.48 &    $-$25 28 00.72   &18.9 &13.155 &12.543 &12.092 &$ 9.81\pm0.19$ &                  $ 10.13\pm0.19$ &                    $  5.65\pm0.32$\tablenotemark{c} &$ 9.97 \pm0.21$ & $ 43.6\pm4.2$ & M5.5 \\  
150- 53 &                 &                   00 53 42.45 &     \phs49 42 51.39 &18.8 &13.014 &12.467 &12.039 &$10.21\pm0.19$ &                  $  9.98\pm0.19$ &                    $  9.45\pm0.28$ &                 $  9.97\pm0.34$ & $ 41.0\pm6.4$ & M6.0 \\  
150- 58 &                 &                   01 00 44.37 &     \phs50 55 44.76 &17.9 &12.476 &11.881 &11.504 &$10.00\pm0.19$ &                  $  9.66\pm0.19$ &                    $  9.64\pm0.28$ &                 $  9.80\pm0.21$ & $ 34.5\pm3.3$ & M5.5 \\  
706- 88 &                 &                   01 03 11.81 &    $-$11 26 50.37   &17.9 &12.621 &12.048 &11.667 &$ 9.68\pm0.19$ &                  $  9.56\pm0.19$ &                    $  9.25\pm0.28$ &                 $  9.55\pm0.22$ & $ 41.3\pm4.2$ & M5.5 \\  
194- 35 &                 &                   01 11 36.36 &     \phs41 27 53.20 &17.4 &12.209 &11.594 &11.244 &$ 9.97\pm0.19$ &                  $  9.72\pm0.19$ &                    $  8.98\pm0.28$\tablenotemark{b} &$ 9.84 \pm0.18$ & $ 29.8\pm2.5$ & M5.5 \\  
469-162\tablenotemark{e} &          &         02 12 19.73 &     \phs12 49 26.46 &17.8 &12.794 &12.192 &11.811 &$ 7.68\pm0.35$\tablenotemark{a} & $  7.30\pm0.33$ &                    $  7.31\pm0.32$ &                 $  7.42\pm0.26$ &$119.7\pm14.3$ & M4.0 \\ 
410- 38\tablenotemark{i} &                 &  02 30 24.88 &     \phs16 48 26.29 &16.7 &11.843 &11.258 &10.949 &   \nodata     &                         \nodata  &                            \nodata &                       \nodata   & $ 18.0\pm5.0$ & sdM6.0 \\ 
245- 52 &                 &                   02 34 29.51 &     \phs36 13 11.10 &17.3 &12.459 &11.822 &11.457 &$ 9.64\pm0.19$ &                  $  9.42\pm0.19$ &                    $  9.32\pm0.28$ &                 $  9.49\pm0.18$ & $ 39.4\pm3.2$ & M5.0 \\  
651-  2 &                 &                   02 43 13.83 &    $-$07 29 01.35   &18.9 &13.066 &12.483 &12.134 &$10.71\pm0.19$ &                  $ 10.62\pm0.19$ &                    $  9.84\pm0.28$ &                 $ 10.51\pm0.41$ & $ 33.0\pm6.1$ & M6.5 \\  
354-280\tablenotemark{f} &            &       02 52 33.94 &     \phs25 04 37.27 &18.2 &12.491 &11.943 &11.566 &$ 9.99\pm0.19$ &                  $  9.30\pm0.19$ &                    $  9.09\pm0.28$\tablenotemark{a} &$ 9.54 \pm0.40$ & $ 39.6\pm7.3$ & M5.5 \\  
771- 50 &                 &                   02 56 27.00 &    $-$16 27 36.62   &16.0 &11.748 &11.129 &10.764 &$ 9.52\pm0.19$ &                  $  9.38\pm0.19$ &                    $  9.06\pm0.28$\tablenotemark{a} &$ 9.38 \pm0.23$ & $ 29.9\pm3.1$ & M5.0 \\  
837- 37 &                 &                   03 06 01.73 &    $-$26 47 43.35   &18.3 &12.660 &12.078 &11.660 &$10.13\pm0.19$ &                  $ 10.02\pm0.19$ &                    $  8.98\pm0.28$\tablenotemark{b} &$ 10.07\pm0.14$ & $ 33.0\pm2.2$ & M6.0 \\  
831- 39\tablenotemark{g} &              &     03 12 27.53 &    $-$21 31 22.00   &15.3 &11.648 &11.079 &10.648 &$ 8.78\pm0.19$ &                  $  8.73\pm0.19$ &                    $  8.97\pm0.28$ &                 $  8.79\pm0.16$ & $ 37.3\pm2.7$ & M4.0 \\  
  &                       &                               &                     &     &       &       &       &$ 7.78\pm0.35$ &                  $  7.81\pm0.33$ &                    $  8.02\pm0.32$ &                 $  7.88\pm0.22$ & $ 57.0\pm5.8$ &      \\
247- 47 &                 &                   03 34 33.38 &     \phs37 40 01.87 &17.5 &12.246 &11.773 &11.400 &$10.46\pm0.19$ &                  $ 10.25\pm0.19$ &                    $ 10.45\pm0.28$ &                 $ 10.37\pm0.16$ & $ 23.8\pm1.7$ & M6.0 \\  
413- 28 &                 &                   03 40 54.92 &     \phs19 29 47.44 &18.8 &13.194 &12.605 &12.232 &$10.02\pm0.19$ &                  $  9.58\pm0.19$ &                    $  7.70\pm0.32$\tablenotemark{c} &$ 9.80 \pm0.26$ & $ 48.1\pm5.7$ & M5.5 \\  
301- 44 &                 &                   03 54 51.03 &     \phs29 57 34.46 &17.5 &12.492 &11.899 &11.610 &$10.00\pm0.19$ &                  $  9.00\pm0.19$\tablenotemark{b} &   $  9.89\pm0.28$ &                 $  9.97\pm0.17$ & $ 32.0\pm2.5$ & M5.5 \\  
357-206 &                 &                   03 55 36.89 &     \phs21 18 48.15 &17.0 &12.057 &11.422 &11.086 &$ 9.71\pm0.19$ &                  $  9.51\pm0.19$ &                    $  9.14\pm0.28$\tablenotemark{a} &$ 9.52 \pm0.26$ & $ 32.4\pm3.9$ & M5.0 \\  
889- 13 &                 &                   03 55 47.79 &    $-$27 09 08.15   &18.0 &12.735 &12.139 &11.840 &$10.25\pm0.19$ &                  $  9.85\pm0.19$ &                    $ 10.95\pm0.28$ &                 $ 10.22\pm0.47$ & $ 32.6\pm7.0$ & M6.0 \\  
833- 40 &                 &                   04 06 52.38 &    $-$25 17 30.72   &18.5 &12.726 &12.148 &11.813 &$10.54\pm0.19$ &                  $ 10.26\pm0.19$ &                    $ 10.01\pm0.28$ &                 $ 10.33\pm0.25$ & $ 30.4\pm3.5$ & M6.0 \\  
890-  9 &                 &                   04 16 31.15 &    $-$28 18 52.60   &17.6 &12.256 &11.662 &11.330 &$ 9.70\pm0.19$ &                  $  9.37\pm0.19$ &                    $  9.01\pm0.28$\tablenotemark{a} &$ 9.44 \pm0.31$ & $ 37.0\pm5.2$ & M5.0 \\  
775- 35 &                 &                   04 38 47.47 &    $-$19 42 20.60   &16.8 &11.941 &11.403 &11.090 &$ 9.49\pm0.19$ &                  $  9.25\pm0.19$ &                    $  9.63\pm0.28$ &                 $  9.42\pm0.20$ & $ 32.1\pm2.9$ & M5.0 \\  
358-478\tablenotemark{h} &           &        04 38 54.45 &     \phs21 47 48.57 &17.3 &12.485 &11.899 &11.509 &$ 9.85\pm0.19$ &                  $  9.54\pm0.19$ &                    $  9.16\pm0.28$\tablenotemark{a} &$ 9.59 \pm0.30$ & $ 38.2\pm5.3$ & M5.5 \\  
715- 41 &                 &                   04 39 04.93 &    $-$09 59 01.24   &17.9 &12.610 &11.968 &11.699 &$10.48\pm0.19$ &                  $  9.85\pm0.19$ &                    $ 10.70\pm0.28$ &                 $ 10.26\pm0.38$ & $ 29.9\pm5.2$ & M6.0 \\  
776-  7 &                 &                   04 44 46.17 &    $-$18 40 58.80   &18.4 &12.987 &12.390 &12.066 &$10.25\pm0.19$ &                  $  9.99\pm0.19$ &                    $  6.07\pm0.32$\tablenotemark{c} &$ 10.12\pm0.19$ & $ 37.6\pm3.2$ & M6.0 \\  
776- 26 &                 &                   04 52 27.95 &    $-$19 54 46.11   &17.9 &12.580 &11.980 &11.586 &$10.27\pm0.19$ &                  $  9.99\pm0.19$ &                    $  9.43\pm0.28$ &                 $ 10.00\pm0.37$ & $ 33.3\pm5.6$ & M6.0 \\  
698- 18 &                 &                   21 37 17.33 &    $-$05 27 44.39   &17.3 &12.237 &11.655 &11.268 &$10.02\pm0.19$ &                  $  9.50\pm0.19$ &                    $  9.36\pm0.28$ &                 $  9.68\pm0.31$ & $ 32.7\pm4.6$ & M5.5 \\  
401- 24 &                 &                   22 58 04.47 &     \phs27 30 36.48 &17.8 &12.762 &12.096 &11.811 &$10.12\pm0.19$ &                  $  9.72\pm0.19$ &                    $  9.09\pm0.28$\tablenotemark{b} &$  9.92\pm0.24$ & $ 37.2\pm4.2$ & M5.5 \\  
702-  1\tablenotemark{i} &     &              23 10 02.79 &    $-$06 05 53.37   &18.4 &13.004 &12.405 &12.017 &  \nodata      &                        \nodata   &                         \nodata    &                 $ 10.15\pm0.16$ & $ 37.0\pm5.0$ & M6.0:\\  
702- 58 &                 &                   23 17 20.72 &    $-$02 36 32.41   &17.2 &12.304 &11.662 &11.275 &$ 9.89\pm0.19$ &                  $  9.62\pm0.19$ &                    $  9.27\pm0.28$ &                 $  9.67\pm0.28$ & $ 34.0\pm4.4$ & M5.5 \\  
878-  3 &               LHS 3970 &            23 33 40.57 &    $-$21 33 52.44   &16.5 &11.913 &11.327 &10.955 &$10.08\pm0.19$ &                  $  9.79\pm0.19$ &                    $ 10.20\pm0.28$ &                 $  9.98\pm0.21$ & $ 24.4\pm2.4$ & M5.5 \\  
239- 33 &                 &                   23 38 55.41 &     \phs43 00 15.27 &16.8 &11.945 &11.367 &11.042 &$ 9.59\pm0.19$ &                  $  9.18\pm0.19$ &                    $  9.03\pm0.28$\tablenotemark{a} &$  9.32\pm0.26$ & $ 33.8\pm4.1$ & M5.0 \\  
880-140 &                 &                   23 59 03.90 &    $-$29 32 22.68   &18.3 &12.382 &11.847 &11.505 &$10.32\pm0.19$ &                  $  9.93\pm0.19$ &                    $  7.58\pm0.32$\tablenotemark{c} &$ 10.13\pm0.24$ & $ 28.4\pm3.1$ & M6.0 \\  
\enddata
\tablenotetext{a}{This predicted value of $M_J$ is double-valued and the result closest to the predictions based on other indices was used as our estimate $M_J$.}
\tablenotetext{b}{This predicted value of $M_J$ is double-valued and both predictions are more than 3$\sigma$ from either of the other predictions.  Neither are incorporated in calculating the final value $M_J$.}
%\tablenotetext{a}{This prediction is double-valued and the result closest to the other predictions was used to estimate $M_J$.}
%\tablenotetext{b}{This prediction is double-valued and both of the predictions are more than 3$\sigma$ from either of the other predictions and neither were used to estimate $M_J$.}
\tablenotetext{c}{This value is more than 3$\sigma$ from either of the other predictions and was not used to estimate $M_J$.}
\tablenotetext{d}{LP~880-441 and LP~880-442 form a wide binary system with separation of 8\arcsec.  As with LP~31-301/302, 
the brighter star has indices which fall within the region of ambiguity in Figure~\ref{mag_cal}.  
However, in this case the distance estimate to the fainter star is not sufficiently accurate to provide an 
improved distance estimate to the system.}
\tablenotetext{e}{Has common proper motion with G 4-5.}
\tablenotetext{f}{Has common proper motion with G 36-39.}
\tablenotetext{g}{Has common proper motion with LP~831-38.}
\tablenotetext{h}{Has common proper motion with G 8-48.}
\tablenotetext{i}{Candidate M subdwarf, see \S\S\ref{diskdwarfs} and \ref{sub_dwarf}}
\tablecomments{The columns are the same as the previous table.}
\label{no}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccc}
%\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
%\tablenum{2}
\tablecolumns{4}
\tablecaption{Regions That Define the Spectroscopic Indices}

\tablehead{
\colhead{Index}   &  \colhead{Numerator ($\mbox{\AA}$)}  &  \colhead{Denominator ($\mbox{\AA}$)}       &   \colhead{Ref}}
\startdata
% Ratio &  Numerator (A) &                 Denominator (A) &                  Ref. \\
CaOH &    6230--6240 &                       6345--6354 &                        1 \\
H$\alpha$ &6560--6566 &                     6545--6555 &                        1 \\
CaH 1 &   6380--6390 &                       Avg. of 6345--6355 and 6410--6430 & 1 \\
CaH 2 &   6814--6846 &                       7042--7046 &                        1 \\
CaH 3 &   6960--6990 &                       7042--7046 &                        1 \\
TiO-a &   7033--7048 &                       7058--7073 &                        2 \\
TiO 2 &   7058--7061 &                       7043--7046 &                        1 \\
TiO 3 &   7092--7097 &                       7079--7084 &                        1 \\
TiO 4 &   7130--7135 &                       7115--7120 &                        1 \\
TiO 5 &   7126--7135 &                       7042--7046 &                        1 \\
VO-a &    Sum of 7350--7370 and 7550--7570 & 7430--7470 &                        2 \\
PC3  &    8230--8270 &                       7540--7580 &                        3 \\ 
\enddata
\tablerefs{(1)~\citet{K99}; (2)~PMSU1; (3)~\citet{ma2}}
\label{defn}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llcccccccccccc}
\tabletypesize{\small}
\rotate
\tablewidth{0pt}
%\tablenum{1}
\tablecolumns{14}
\setlength{\tabcolsep}{0.058in}
\tablecaption{Spectral Indices for All Targets and Atandards}

\tablehead{
\colhead{Name}&  \colhead{2MASS}&  \colhead{CaOH}&   \colhead{H$\alpha$} &  \colhead{CaH 1} &  \colhead{CaH 2} &  \colhead{CaH 3} &  \colhead{TiO-a} & \colhead{TiO 2}  &  \colhead{TiO 3} &\colhead{TiO 4} & \colhead{TiO 5} & \colhead{VO-a} & \colhead{PC3} \\
\colhead{}  &  \colhead{Name} &  \colhead{}    &   \colhead{}           & \colhead{}      &  \colhead{}     &  \colhead{}      &  \colhead{}      & \colhead{}       &  \colhead{}      &\colhead{}      & \colhead{}  & \colhead{} & \colhead{}}
\startdata
%         Object &             Other Name &   CaOH & H alpha & CaH 1 & CaH 2 & CaH 3 & TiO-a & TiO 2 & TiO 3 & TiO 4 & TiO 5 & VO-a \\
LP 704- 48 & 2MASSI0006$-$0852      &        0.209 &   0.952 & 0.793 & 0.252 & 0.566 & 2.397 & 0.334 & 0.614 & 0.462 & 0.209 &2.052   &    1.331\\
LP 880-442 & 2MASSI0007225$-$293526 &        0.411 &   0.933 & 0.807 & 0.429 & 0.686 & 1.484 & 0.616 & 0.705 & 0.663 & 0.421 &1.917   &    0.912\\
LP 880-441 & 2MASSI0007225$-$293517 &        0.129 &   0.906 & 0.826 & 0.307 & 0.588 & 2.113 & 0.419 & 0.605 & 0.476 & 0.230 &2.012   &    1.210\\
LP 824-383 & 2MASSI0012$-$2528      &        0.884 &   1.512 & 1.146 & 0.255 & 0.444 & 2.970 & 0.238 & 0.545 & 1.192 & 0.272 &2.075   &    1.257\\
LP 292- 67 & 2MASSI0020+3305        &        0.316 &   0.942 & 0.787 & 0.333 & 0.654 & 2.123 & 0.416 & 0.555 & 0.542 & 0.251 &2.070   &    1.207\\
LP 405-  5 & 2MASSI0021+1843        &        0.290 &   1.106 & 0.783 & 0.325 & 0.620 & 1.915 & 0.452 & 0.591 & 0.506 & 0.264 &2.012   &    1.214\\
LP 645- 53 & 2MASSI0035$-$0541      &        0.330 &   0.989 & 0.858 & 0.368 & 0.685 & 1.873 & 0.468 & 0.621 & 0.542 & 0.292 &2.025   &    1.106\\
LP 150- 53 & 2MASSI0053+4942        &        0.321 &   1.336 & 0.783 & 0.271 & 0.547 & 2.643 & 0.328 & 0.511 & 0.592 & 0.217 &2.106   &    1.383\\
LP 150- 58 & 2MASSI0100+5055        &        0.295 &   1.585 & 0.795 & 0.305 & 0.603 & 2.261 & 0.372 & 0.562 & 0.530 & 0.245 &2.032   &    1.172\\
LP 706- 88 & 2MASSI0103$-$1126      &        0.349 &   1.877 & 0.747 & 0.316 & 0.622 & 2.262 & 0.393 & 0.612 & 0.596 & 0.288 &2.130   &    1.283\\
LP 647- 13 & 2MASSI0109$-$0343      &        0.559 &   2.050 & 0.969 & 0.497 & 0.791 & 1.691 & 0.555 & 0.794 & 0.826 & 0.504 &2.369   &    1.947\\
LP 194- 35 & 2MASSI0111+4127        &        0.386 &   1.802 & 0.880 & 0.299 & 0.628 & 2.393 & 0.348 & 0.590 & 0.571 & 0.249 &2.108   &    1.267\\
LP 467- 17 & 2MASSI0112+1502        &        0.332 &   0.906 & 0.883 & 0.347 & 0.687 & 2.040 & 0.427 & 0.599 & 0.531 & 0.261 &2.054   &    1.177\\
LP 768-113 & 2MASSI0133$-$1738      &        0.417 &   1.198 & 0.790 & 0.438 & 0.686 & 1.459 & 0.621 & 0.714 & 0.641 & 0.438 &1.960   &    0.882\\
LP 352- 79 & 2MASSI0203+2134        &        0.382 &   3.641 & 0.744 & 0.314 & 0.584 & 2.235 & 0.411 & 0.587 & 0.565 & 0.284 &2.055   &    1.156\\
LP 469-162 & 2MASSI0212+1249        &        0.489 &   0.949 & 0.862 & 0.473 & 0.746 & 1.500 & 0.615 & 0.712 & 0.656 & 0.428 &1.952   &    0.966\\
LP 649- 72 & 2MASSI0214$-$0357      &        0.312 &   1.862 & 0.799 & 0.315 & 0.621 & 2.297 & 0.370 & 0.569 & 0.545 & 0.250 &2.065   &    1.181\\
LP 649- 93 & 2MASSI0218$-$0617      &        0.437 &   1.512 & 1.035 & 0.300 & 0.603 & 2.842 & 0.319 & 0.386 & 0.497 & 0.220 &2.202   &    1.411\\
LP 410- 38 & 2MASSI0230+1648        &        0.286 &   1.962 & 0.627 & 0.243 & 0.480 & 2.250 & 0.396 & 0.523 & 0.580 & 0.246 &2.019   &    1.290\\
LP 245- 52 & 2MASSI0234+3613        &        0.339 &   1.769 & 0.785 & 0.331 & 0.602 & 2.158 & 0.417 & 0.623 & 0.585 & 0.294 &2.066   &    1.289\\
G 75-35 &    2MASSI0241$-$0432      &        0.372 &   1.329 & 0.763 & 0.395 & 0.647 & 1.674 & 0.551 & 0.652 & 0.596 & 0.381 &1.981   &    0.932\\
LP 651-  2 & 2MASSI0243$-$0729      &        0.268 &   1.192 & 0.863 & 0.202 & 0.532 & 2.764 & 0.301 & 0.497 & 0.391 & 0.150 &2.137   &    1.176\\
LP 651- 17 & 2MASSI0250$-$0808      &        0.293 &   1.380 & 0.868 & 0.318 & 0.640 & 2.199 & 0.405 & 0.583 & 0.550 & 0.251 &2.111   &    1.218\\
LP 354-280 & 2MASSI0252+2504        &        0.371 &   0.995 & 0.883 & 0.344 & 0.681 & 2.265 & 0.442 & 0.563 & 0.510 & 0.247 &2.032   &    1.022\\
LP 771- 50 & 2MASSI0256$-$1627      &        0.375 &   1.565 & 0.768 & 0.335 & 0.599 & 2.094 & 0.442 & 0.630 & 0.593 & 0.310 &2.025   &    1.141\\
LP 299- 15 & 2MASSI0305+2742        &        0.362 &   1.862 & 0.774 & 0.331 & 0.608 & 2.172 & 0.427 & 0.609 & 0.581 & 0.306 &2.027   &    1.255\\
LP 837- 37 & 2MASSI0306$-$2647      &        0.386 &   4.255 & 0.754 & 0.266 & 0.541 & 3.264 & 0.263 & 0.543 & 0.665 & 0.228 &2.132   &    1.354\\
LP 831- 39 & 2MASSI0312$-$2131      &        0.387 &   1.050 & 0.782 & 0.405 & 0.654 & 1.488 & 0.597 & 0.779 & 0.619 & 0.410 &1.944   &    0.891\\
LP 888- 18 & 2MASSI0331$-$3042      &        0.570 &   2.029 & 1.017 & 0.284 & 0.567 & 3.113 & 0.286 & 0.598 & 0.559 & 0.217 &2.208   &    1.707\\
LP 247- 47 & 2MASSI0334+3740        &        0.184 &   0.920 & 0.733 & 0.242 & 0.580 & 2.566 & 0.324 & 0.613 & 0.454 & 0.183 &2.096   &    1.340\\
LP 247- 56 & 2MASSI0338+3828        &        0.324 &   1.023 & 0.770 & 0.328 & 0.635 & 1.937 & 0.444 & 0.620 & 0.520 & 0.273 &2.025   &    1.184\\
LP 413- 28 & 2MASSI0340+1929        &        0.432 &   1.464 & 0.803 & 0.314 & 0.624 & 2.354 & 0.359 & 0.416 & 0.553 & 0.243 &2.071   &    1.413\\
LP 413- 53 & 2MASSI0350+1818        &        0.692 &   2.254 & 0.942 & 0.319 & 0.754 & 2.605 & 0.358 & 0.576 & 0.694 & 0.292 &2.180   &    1.554\\
LP 301- 44 & 2MASSI0354+2957        &        0.261 &   1.149 & 0.756 & 0.376 & 0.551 & 2.208 & 0.381 & 0.536 & 0.527 & 0.245 &2.047   &    1.247\\
LP 357-206 & 2MASSI0355+2118        &        0.364 &   1.699 & 0.813 & 0.321 & 0.617 & 2.205 & 0.405 & 0.636 & 0.571 & 0.284 &2.047   &    1.236\\
LP 889- 13 & 2MASSI0355$-$2709      &        0.117 &   1.207 & 1.262 & 0.285 & 0.655 & 2.342 & 0.405 & 0.464 & 0.397 & 0.212 &2.152   &    1.129\\
LP 31-301 &  2MASSI0405574+711641   &        0.423 &   1.001 & 0.808 & 0.424 & 0.687 & 1.523 & 0.588 & 0.696 & 0.621 & 0.396 &1.974   &    1.019\\
LP 31-302 &  2MASSI0405565+711639   &        0.291 &   1.854 & 0.803 & 0.314 & 0.597 & 2.159 & 0.414 & 0.601 & 0.577 & 0.291 &2.026   &    1.225\\
LP 833- 40 & 2MASSI0406$-$2517      &        0.245 &   1.085 & 0.717 & 0.241 & 0.452 & 2.291 & 0.380 & 0.345 & 0.459 & 0.172 &2.072   &    1.388\\
LP 714- 37 & 2MASSI0410$-$1251      &        0.320 &   1.306 & 0.815 & 0.328 & 0.635 & 2.119 & 0.403 & 0.597 & 0.512 & 0.259 &2.059   &    1.230\\
LP 890-  2 & 2MASSI0413$-$2704      &        0.297 &   2.672 & 0.841 & 0.277 & 0.593 & 2.572 & 0.297 & 0.563 & 0.533 & 0.228 &2.106   &    1.372\\
LP 890-  9 & 2MASSI0416$-$2818      &        0.383 &   0.990 & 0.857 & 0.336 & 0.649 & 2.062 & 0.468 & 0.565 & 0.572 & 0.286 &2.008   &    1.224\\
LP 775- 31 & 2MASSI0435$-$1606      &        0.277 &   1.444 & 0.870 & 0.249 & 0.545 & 3.027 & 0.316 & 0.558 & 0.541 & 0.210 &2.201   &    1.598\\
LP 775- 35 & 2MASSI0438$-$1942      &        0.297 &   0.963 & 0.853 & 0.349 & 0.664 & 1.901 & 0.510 & 0.604 & 0.489 & 0.314 &2.019   &    0.962\\
LP 358-478 & 2MASSI0438+2147        &        0.361 &   1.647 & 0.802 & 0.318 & 0.598 & 2.068 & 0.428 & 0.670 & 0.571 & 0.266 &2.032   &    1.247\\
LP 715- 41 & 2MASSI0439$-$0959      &        0.151 &   1.925 & 0.811 & 0.285 & 0.497 & 2.712 & 0.349 & 0.571 & 0.422 & 0.181 &2.029   &    1.197\\
LP 415-302 & 2MASSI0439+1615        &        0.292 &   1.171 & 0.803 & 0.321 & 0.611 & 1.993 & 0.429 & 0.589 & 0.522 & 0.264 &2.013   &    1.040\\
LP 655- 48 & 2MASSI0440$-$0530      &        0.357 &   2.460 & 0.877 & 0.284 & 0.597 & 2.918 & 0.303 & 0.613 & 0.597 & 0.245 &2.205   &    1.658\\
LP 776-  7 & 2MASSI0444$-$1840      &        0.736 &   1.032 & 0.840 & 0.270 & 0.601 & 2.114 & 0.365 & 0.448 & 0.577 & 0.212 &2.144   &    1.221\\
LP 716- 10 & 2MASSI0452$-$1058      &        0.256 &   0.943 & 0.841 & 0.333 & 0.648 & 1.974 & 0.436 & 0.571 & 0.500 & 0.252 &2.051   &    1.195\\
LP 776- 26 & 2MASSI0452$-$1954      &        0.324 &   1.327 & 0.762 & 0.269 & 0.579 & 2.593 & 0.347 & 0.464 & 0.534 & 0.209 &2.049   &    1.229\\
LP 396- 18 & 2MASSI2102+2237        &        0.416 &   0.939 & 0.828 & 0.426 & 0.708 & 1.613 & 0.548 & 0.678 & 0.610 & 0.369 &1.984   &    1.068\\
LP 397- 10 & 2MASSI2116+2238        &        0.305 &   1.434 & 0.805 & 0.288 & 0.607 & 2.456 & 0.354 & 0.526 & 0.524 & 0.232 &2.090   &    1.334\\
LP 817- 54 & 2MASSI2129$-$1855      &        0.312 &   0.983 & 0.872 & 0.334 & 0.653 & 1.970 & 0.457 & 0.561 & 0.575 & 0.294 &2.047   &    1.164\\
LP 698- 2  & 2MASSI2132$-$0511      &        0.338 &   1.059 & 0.868 & 0.331 & 0.688 & 2.047 & 0.458 & 0.555 & 0.552 & 0.264 &2.098   &    1.109\\
LP 698- 18 & 2MASSI2137$-$0527      &        0.334 &   0.940 & 0.875 & 0.322 & 0.620 & 2.092 & 0.417 & 0.541 & 0.506 & 0.243 &2.062   &    1.184\\
LP 638- 50 & 2MASSI2151$-$0127      &        0.299 &   1.332 & 0.787 & 0.307 & 0.588 & 2.133 & 0.400 & 0.583 & 0.514 & 0.270 &2.033   &    1.091\\
LP 288- 40 & 2MASSI2236+3655        &        0.325 &   0.968 & 0.771 & 0.365 & 0.631 & 1.701 & 0.511 & 0.623 & 0.588 & 0.320 &1.968   &    1.116\\
LP 521- 18 & 2MASSI2248+1232        &        0.326 &   1.709 & 0.777 & 0.318 & 0.593 & 2.347 & 0.387 & 0.613 & 0.561 & 0.271 &2.047   &    1.220\\
LP 401- 10 & 2MASSI2254+2527        &        0.352 &   2.022 & 0.804 & 0.289 & 0.573 & 2.430 & 0.352 & 0.556 & 0.561 & 0.259 &2.074   &    1.263\\
LP 401- 24 & 2MASSI2258+2730        &        0.371 &   0.771 & 0.794 & 0.299 & 0.624 & 2.197 & 0.393 & 0.554 & 0.440 & 0.229 &2.056   &    1.237\\
LP 701- 59 & 2MASSI2301$-$0539      &        0.501 &   0.975 & 0.804 & 0.461 & 0.756 & 1.516 & 0.622 & 0.697 & 0.628 & 0.422 &1.954   &    0.969\\
LP 702-  1 & 2MASSI2310$-$0605      &        0.287 &   0.867 & 0.696 & 0.287 & 0.611 & 2.445 & 0.414 & 0.550 & 1.155 & 0.399 &2.123   &    1.255\\
LP 702- 58 & 2MASSI2317$-$0236      &        0.347 &   1.704 & 0.811 & 0.309 & 0.610 & 2.444 & 0.363 & 0.599 & 0.579 & 0.260 &2.042   &    1.173\\
LP 934- 33 & 2MASSI2322$-$2725      &        0.374 &   1.668 & 0.793 & 0.299 & 0.561 & 2.306 & 0.385 & 0.600 & 0.520 & 0.259 &2.015   &    1.239\\
LP 878- 90 & 2MASSI2323$-$2232      &        0.478 &   0.995 & 0.810 & 0.495 & 0.733 & 1.341 & 0.674 & 0.752 & 0.702 & 0.517 &1.946   &    0.944\\
LP 878-  3 & 2MASSI2333$-$2133      &        0.219 &   0.958 & 0.779 & 0.291 & 0.602 & 2.196 & 0.407 & 0.528 & 0.499 & 0.234 &2.056   &    1.148\\
LP 763- 38 & 2MASSI2337$-$0838      &        0.432 &   2.084 & 1.089 & 0.271 & 0.574 & 2.916 & 0.265 & 0.460 & 0.373 & 0.175 &2.277   &    1.489\\
LP 763-  3 & 2MASSI2337$-$1250      &        0.312 &   1.870 & 0.779 & 0.296 & 0.576 & 2.502 & 0.355 & 0.557 & 0.543 & 0.245 &2.052   &    1.190\\
LP 239- 33 & 2MASSI2338+4300        &        0.379 &   0.926 & 0.744 & 0.357 & 0.631 & 1.733 & 0.491 & 0.595 & 0.541 & 0.301 &1.991   &    1.133\\
LP 239- 52 & 2MASSI2347+4238        &        0.332 &   0.926 & 0.837 & 0.360 & 0.671 & 1.857 & 0.492 & 0.609 & 0.558 & 0.296 &2.026   &    1.168\\
LP 880-140 & 2MASSI2359$-$2932      &        0.449 &   0.914 & 0.896 & 0.276 & 0.594 & 2.811 & 0.307 & 0.460 & 0.413 & 0.202 &2.071   &    1.301\\
DG ERI                      &     &          0.480 &   0.955 & 0.998 & 0.547 & 0.864 & 1.796 & 0.543 & 0.649 & 0.683 & 0.396 &1.910   & 0.959\\
GJ 1224                     &     &          0.347 &   1.586 & 0.755 & 0.359 & 0.621 & 1.807 & 0.498 & 0.621 & 0.586 & 0.338 &1.988   & 1.162\\
GJ 1227                     &     &          0.373 &   0.950 & 0.803 & 0.391 & 0.668 & 1.672 & 0.534 & 0.648 & 0.589 & 0.343 &1.973   & 1.091\\
GJ 1245                     &     &          0.298 &   1.287 & 0.753 & 0.308 & 0.575 & 2.136 & 0.415 & 0.573 & 0.556 & 0.274 &2.050   & 1.287\\
GL 643                      &     &          0.399 &   0.980 & 0.780 & 0.430 & 0.685 & 1.456 & 0.643 & 0.694 & 0.639 & 0.432 &1.966   & 1.071\\
GL 699                      &     &          0.387 &   0.949 & 0.761 & 0.400 & 0.654 & 1.472 & 0.608 & 0.715 & 0.608 & 0.400 &1.963   & 0.990\\
GL 720B                     &     &          0.416 &   0.957 & 0.827 & 0.440 & 0.697 & 1.485 & 0.611 & 0.724 & 0.621 & 0.401 &1.947   & 0.881\\
GL 752A                     &     &          0.531 &   0.969 & 0.836 & 0.545 & 0.780 & 1.308 & 0.730 & 0.764 & 0.730 & 0.554 &1.949   & 0.894\\
GL 83.1                     &     &          0.332 &   1.136 & 0.773 & 0.362 & 0.619 & 1.691 & 0.537 & 0.649 & 0.592 & 0.345 &2.003   & 1.003\\
LHS 3406                    &     &          0.288 &   2.656 & 0.599 & 0.307 & 0.676 & 2.484 & 0.400 & 0.305 & 0.590 & 0.266 &2.253   & 1.260\\
LHS 1326                    &     &          0.239 &   1.017 & 0.779 & 0.299 & 0.618 & 2.200 & 0.423 & 0.572 & 0.517 & 0.262 &2.044   & 1.229\\
LHS 17                      &     &          0.257 &   0.935 & 0.794 & 0.285 & 0.581 & 1.966 & 0.430 & 0.511 & 0.467 & 0.243 &1.979   & 1.151\\
VB 10                       &     &          0.515 &   1.310 & 0.948 & 0.343 & 0.643 & 2.410 & 0.383 & 0.656 & 0.661 & 0.304 &2.297   & 1.767\\
VB 8                        &     &          0.277 &   1.386 & 0.759 & 0.225 & 0.497 & 3.214 & 0.291 & 0.495 & 0.489 & 0.167 &2.143   & 1.627\\
\enddata
\label{indicies}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llcccc}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
%\tablenum{1}
\tablecolumns{6}
\tablecaption{Activity}

\tablehead{
\colhead{Name} &  \colhead{2MASS} & \colhead{H$\alpha$ flux}                           &  \colhead{H$\alpha$}        & $m_{bol}$ & $\log{F_\alpha \over F_{bol}}$ \\
\colhead{}     &  \colhead{Name}  & \colhead{$10^{-15}\mbox{ergs }cm^{-2}sec^{-1}$}  &  \colhead{EW ($\mbox{\AA}$)} & \colhead{}& \colhead{}}
\startdata
%         Object &          Other Name &line flux 1e-15erg/cm^2/sec/A & HA EW (A) \\
LP 405-  5 & 2MASSI0021+1843        &       5.51 &      2.3  & 13.27 & $-$4.36\\
LP 150- 53 & 2MASSI0053+4942        &       0.85 &      4.2  & 14.95 & $-$4.50\\
LP 150- 58 & 2MASSI0100+5055        &       4.58 &      6.4  & 14.41 & $-$3.99\\
LP 706- 88 & 2MASSI0103$-$1126      &       2.67 &      8.2  & 14.53 & $-$4.17\\
LP 647- 13 & 2MASSI0109$-$0343      &       2.75 &     10.5  & 13.60 & $-$4.53\\
LP 194- 35 & 2MASSI0111+4127        &       4.98 &      9.0  & 14.14 & $-$4.06\\
LP 768-113 & 2MASSI0133$-$1738      &     249.00 &      2.0  & 10.70 & $-$3.74\\
LP 352- 79 & 2MASSI0203+2134        &      61.80 &     26.0  & 13.54 & $-$3.21\\
LP 649- 72 & 2MASSI0214$-$0357      &      31.00 &      9.2  & 12.40 & $-$3.96\\
LP 649-93  & 2MASSI0218$-$0617      &       1.03 &      3.0  & 14.87 & $-$4.45 \\
LP 410- 38 & 2MASSI0230+1648        &      12.63 &     10.2  & 13.77 & $-$3.80\\
LP 245- 52 & 2MASSI0234+3613        &       2.93 &      7.9  & 14.36 & $-$4.20\\
G 75-35    & 2MASSI0241$-$0432      &     257.00 &      3.7  & 11.03 & $-$3.59\\
LP 651-2   & 2MASSI0243$-$0729      &       0.92 &      1.5  & 15.04 & $-$4.43 \\
LP 651- 17 & 2MASSI0250$-$0808      &       3.02 &      3.7  & 13.81 & $-$4.41\\
LP 354-280 & 2MASSI0252+2504        &       0.27 &      0.6  & 14.42 & $-$5.21\\
LP 771- 50 & 2MASSI0256$-$1627      &       6.84 &      5.9  & 13.64 & $-$4.12\\
LP 299- 15 & 2MASSI0305+2742        &       9.05 &      8.1  & 13.50 & $-$4.06\\
LP 837- 37 & 2MASSI0306$-$2647      &       6.39 &     30.3  & 14.60 & $-$3.77\\
LP 831-39  & 2MASSI0312$-$2131      &       2.15 &     0.90  & 13.50 & $-$4.68 \\
LP 888- 18 & 2MASSI0331$-$3042      &       2.22 &      8.9  & 13.31 & $-$4.74\\
LP 413- 28 & 2MASSI0340+1929        &       0.59 &      5.5  & 15.12 & $-$4.59\\
LP 413- 53 & 2MASSI0350+1818        &       0.76 &      5.7  & 14.85 & $-$4.59\\
LP 301-44  & 2MASSI0354+2957        &       1.18 &      2.3  & 14.42 & $-$4.57 \\
LP 357-206 & 2MASSI0355+2118        &       5.01 &      7.6  & 13.97 & $-$4.13 \\
LP 31-302  & 2MASSI0405565+711638   &      33.30 &      8.9  & 12.03 & $-$4.08 \\
LP 714- 37 & 2MASSI0410$-$1251      &       9.06 &      4.3  & 12.98 & $-$4.26\\
LP 890-  2 & 2MASSI0413$-$2704      &       5.39 &     16.0  & 14.16 & $-$4.02\\
LP 775- 31 & 2MASSI0435$-$1606      &       8.51 &      7.0  & 12.35 & $-$4.54\\
LP 358-478 & 2MASSI0438+2147        &       3.48 &      6.0  & 14.39 & $-$4.12\\
LP 715- 41 & 2MASSI0439$-$0959      &      11.20 &      9.1  & 14.57 & $-$3.54\\
LP 415-302 & 2MASSI0439+1615        &      63.50 &      2.9  & 12.04 & $-$3.79\\
LP 655- 48 & 2MASSI0440$-$0530      &      10.80 &     13.2  & 12.61 & $-$4.34\\
LP 776-  7 & 2MASSI0444$-$1840      &       0.66 &      0.9  & 14.94 & $-$4.62\\
LP 776- 26 & 2MASSI0452$-$1954      &       1.09 &      3.2  & 14.51 & $-$4.57\\
LP 397- 10 & 2MASSI2116+2238        &       3.74 &      4.4  & 13.73 & $-$4.35\\
LP 638- 50 & 2MASSI2151$-$0127      &      12.20 &      3.1  & 13.23 & $-$4.03\\
LP 521- 18 & 2MASSI2248+1232        &      11.90 &      6.9  & 13.13 & $-$4.09\\ 
LP 401-10  & 2MASSI2254+2527        &       8.18 &      9.9  & 13.56 & $-$4.08 \\
LP 702- 58 & 2MASSI2317$-$0236      &       4.26 &      7.4  & 13.11 & $-$4.54\\
LP 934-33  & 2MASSI2322$-$2725      &       4.99 &      6.6  & 13.52 & $-$4.31 \\
LP 763- 38 & 2MASSI2337$-$0838      &       2.37 &      9.0  & 14.22 & $-$4.35\\
LP 763-  3 & 2MASSI2337$-$1250      &       2.74 &     11.6  & 13.39 & $-$4.62\\
\enddata
\label{halpha}
\end{deluxetable}
